Quantum-Inspired Solver for Simulating Material Deformations

This paper explores the application of tensor networks (TNs) to the simulation of material deformations within the framework of linear elasticity. Material simulations are essential computational tools extensively used in both academic research and industrial applications. TNs, originally developed in quantum mechanics, have recently shown promise in solving partial differential equations (PDEs) due to their potential for exponential speedups over classical algorithms. Our study successfully employs TNs to solve linear elasticity equations with billions of degrees of freedom, achieving exponential reductions in both memory usage and computational time. These results demonstrate the practical viability of TNs as a powerful classical backend for executing quantum-inspired algorithms with significant efficiency gains. This work is based on our research conducted with IKERLAN.

==> images/drawings/TTop.tex <==

\begin{tikzpicture}

% Define the dimensions and positions
\def\bigboxwidth{4}
\def\bigboxheight{1}
\def\legsize{0.5}
\def\boundsiz{0.5}
\def\smallboxsize{0.8}
\def\spacing{0.4}
\def\cornerradius{2}

% Draw the big box with label A and rounded corners
\draw[thick, rounded corners=\cornerradius] (0,0) rectangle (\bigboxwidth, \bigboxheight);
\node at (\bigboxwidth/2, \bigboxheight/2) {$A$};

% Draw the vertical lines for the big box
\foreach \x in {0, 1, 2, 3,4} {
    \pgfmathsetmacro\xpos{ \bigboxwidth*(1-0.85)/2+(\x * \bigboxwidth/4)*0.85}
    \draw[thick] (\xpos, \bigboxheight + \legsize) -- (\xpos, \bigboxheight);
    \draw[thick] (\xpos, -\legsize) -- (\xpos, 0);
}

\node at (\bigboxwidth + \spacing*2, \bigboxheight/2) {\Large$=$};

% Draw the small boxes and connecting lines
\foreach \i in {1, 2, 3,4,5} {
    \pgfmathsetmacro\startx{\bigboxwidth + \spacing + \i * (\smallboxsize + \spacing)}
    \pgfmathsetmacro\starty{(\bigboxheight - \smallboxsize) / 2}
    
    % Draw the small box with rounded corners
    \draw[thick, rounded corners=\cornerradius] (\startx, \starty) rectangle (\startx + \smallboxsize, \starty + \smallboxsize);
    
    % Draw the connecting horizontal line
    \ifnum\i>1
        \pgfmathsetmacro\prevx{\bigboxwidth + \spacing + (\i-1) * (\smallboxsize + \spacing) + \smallboxsize}
        \draw[thick] (\prevx, \starty + \smallboxsize/2) -- (\startx, \starty + \smallboxsize/2);
    \else
    \fi
    
    % Draw the vertical lines for the small box
    \draw[thick] (\startx + \smallboxsize/2, \starty + \smallboxsize + \legsize) -- (\startx + \smallboxsize/2, \starty + \smallboxsize);
    \draw[thick] (\startx + \smallboxsize/2, \starty - \legsize) -- (\startx + \smallboxsize/2, \starty);
}

\end{tikzpicture}


==> images/drawings/TTvec.tex <==

\begin{tikzpicture}

% Define the dimensions and positions
\def\bigboxwidth{4}
\def\bigboxheight{1}
\def\smallboxsize{1}
\def\spacing{1.5}
\def\cornerradius{5}

% Draw the big box with label V and rounded corners
\draw[thick, rounded corners=\cornerradius] (0,0) rectangle (\bigboxwidth, \bigboxheight);
\node at (\bigboxwidth/2, \bigboxheight/2) {$V$};

% Draw the vertical lines for the big box
\foreach \i in {0, 1, 2, 3} {
    \pgfmathsetmacro\xpos{\bigboxwidth/8+\i * \bigboxwidth/4}
    \draw[thick] (\xpos, -\spacing/2+0.2) -- (\xpos, 0);
}

% Draw the labels for the big box
\node at (\bigboxwidth/8+0, -\spacing/2 + 0.0) {$i_0$};
\node at (\bigboxwidth/8+\bigboxwidth/4, -\spacing/2 + 0.0) {$i_1$};
\node at (\bigboxwidth/8+\bigboxwidth/2, -\spacing/2 + 0.0) {$i_2$};
\node at (\bigboxwidth/8+3 * \bigboxwidth/4, -\spacing/2 + 0.0) {$i_3$};

% Draw the equal sign
\node at (\bigboxwidth + \spacing/4 + 0.4, \bigboxheight/2) {\Huge $=$};

% Draw the smaller boxes and connecting lines
\foreach \i in {0, 1, 2, 3} {
    \pgfmathsetmacro\startx{\bigboxwidth + \spacing + \i * (\smallboxsize + \spacing/2)}
    \pgfmathsetmacro\starty{(\bigboxheight - \smallboxsize) / 2}
    
    % Draw the small box with rounded corners and labels
    \ifnum\i=0
        \draw[thick, rounded corners=\cornerradius] (\startx, \starty) rectangle (\startx + \smallboxsize, \starty + \smallboxsize) node[midway] {$C_0$};
        \node at (\startx + \smallboxsize/2, -\spacing/2 - 0.1) {$i_0$};
        %vertical lines
        \draw[thick] (\startx + \smallboxsize/2, \starty - \spacing/2+0.2) -- (\startx + \smallboxsize/2, \starty);
    \else
        \pgfmathparse{int(\i)}
        \let\curr\pgfmathresult
        \draw[thick, rounded corners=\cornerradius] (\startx, \starty) rectangle (\startx + \smallboxsize, \starty + \smallboxsize) node[midway] {$C_\curr$};
        \pgfmathsetmacro\labelx{\startx - \spacing/4 + \smallboxsize/2}
        \node at (\startx - \spacing/4, 0.8) {$r_\curr$};
        \node at (\startx + \smallboxsize/2, -\spacing/2 - 0.1) {$i_\curr$};
        %vertical lines
        \draw[thick] (\startx + \smallboxsize/2, \starty - \spacing/2+0.2) -- (\startx + \smallboxsize/2, \starty);
    \fi
    
    % Draw the connecting horizontal line
    \ifnum\i>0
        \pgfmathsetmacro\prevx{\bigboxwidth + \spacing + (\i-1) * (\smallboxsize + \spacing/2) + \smallboxsize}
        \draw[thick] (\prevx, \starty + \smallboxsize/2) -- (\startx, \starty + \smallboxsize/2);
    \fi
}

\end{tikzpicture}


==> images/drawings/qr_dec.tex <==

\begin{tikzpicture}

% Draw the first part of the equation
\node at (-1.1, 0.53) {\Large $A$};
\node at (-0.5, 0.5) {\Large $=$};

% Draw the big box with label A and rounded corners
\draw[thick, rounded corners=0.2cm] (0,0) rectangle (2,1) node[midway] {$A$};

% Draw the vertical lines for the big box
\draw[thick] (1, 1.7) -- (1, 1);
\draw[thick] (1, -0.7) -- (1, 0);
\node at (1.0, 1.95) {j};
\node at (1, -0.9) {i};
\node at (1.3, 1.25) {N};
\node at (1.3, -0.25) {M};

% Draw the equal sign
\node at (2.5, 0.5) {\Large $=$};

% Draw the smaller boxes with labels Q and R and rounded corners
\draw[thick, rounded corners=0.2cm] (3,0) rectangle (4,1) node[midway] {$Q$};
\draw[thick, rounded corners=0.2cm] (5,0) rectangle (6,1) node[midway] {$R$};

% Draw the vertical lines for the small boxes
\draw[thick] (3.5, -0.5) -- (3.5, 0);
\node at (3.5, -0.75) {i};
\node at (3.8, -0.25) {M};

\draw[thick] (5.5, 1.5) -- (5.5, 1);
\node at (5.5, 1.75) {j};
\node at (5.8, 1.25) {N};

% Draw the connecting horizontal line with label r
\draw[thick] (4, 0.5) -- (5, 0.5);
\node at (4.5, 0.75) {r};

\end{tikzpicture}


==> images/drawings/trapezoid.tex <==

\begin{tikzpicture}[scale=1.4]

% Define the number of rows and columns
\def\nrows{4}
\def\ncols{4}

% Define the transformation parameters
\def\ux{1}
\def\uy{0.1}
\def\vx{0.2}
\def\vy{0.8}
\def\wx{-0.1}
\def\wy{-0.06}

% Draw the deformed grid
\foreach \i in {0,...,\ncols} {
    \foreach \j in {0,...,\nrows} {
        % Calculate the deformed position
        \pgfmathsetmacro\x{\ux * \i + \vx * \j + \wx * \i * \j}
        \pgfmathsetmacro\y{\uy * \i + \vy * \j + \wy * \i * \j}
        
        % Draw the nodes
        \fill (\x, \y) circle (1.5pt);
        
        % Draw the horizontal lines
        \ifnum\i<\ncols
            \pgfmathsetmacro\nextx{\ux * (\i+1) + \vx * \j + \wx * (\i+1) * \j}
            \pgfmathsetmacro\nexty{\uy * (\i+1) + \vy * \j + \wy * (\i+1) * \j}
            \draw[thick] (\x, \y) -- (\nextx, \nexty);
        \fi
        
        % Draw the vertical lines
        \ifnum\j<\nrows
            \pgfmathsetmacro\nextx{\ux * \i + \vx * (\j+1) + \wx * \i * (\j+1)}
            \pgfmathsetmacro\nexty{\uy * \i + \vy * (\j+1) + \wy * \i * (\j+1)}
            \draw[thick] (\x, \y) -- (\nextx, \nexty);
        \fi
        
        % Draw nodes at the center of each square
        \ifnum\i<\ncols
            \ifnum\j<\nrows
                \pgfmathsetmacro\centerx{\ux * (\i+0.5) + \vx * (\j+0.5) + \wx * (\i+0.5) * (\j+0.5)}
                \pgfmathsetmacro\centery{\uy * (\i+0.5) + \vy * (\j+0.5) + \wy * (\i+0.5) * (\j+0.5)}
                \fill[blue] (\centerx, \centery) circle (1pt);
            \fi
        \fi
    }
}

% Draw the x and y axes
\draw[->,dashed] (-1, -.1) -> (5, .5) node[below,scale = 0.7] {$x$};
\draw[->,dashed] (-.2, -0.8) -> (1, 4) node[left, scale = 0.7] {$y$};

% Draw the x and y axes
\draw[->] (-1, 0) -> (5, 0) node[below,scale = 0.7] { $\eta$};
\draw[->] (0, -1) -> (0, 4) node[left, scale = 0.7] {$\xi$};

% Draw the nodes's labes
\node at (-.13, .13) {\small $0$};
\node at (.1, -.13) {\small $0$};
\node at (3, .1) {\small $2^2 \smallminus 1$};
\node at (.3, 2.7) {\small $2^2 \smallminus 1$};

\end{tikzpicture}

